blavaan: Bayesian structural equation models via parameter expansion

This article describes blavaan, an R package for estimating Bayesian structural equation models (SEMs) via JAGS and for summarizing the results. It also describes a novel parameter expansion approach for estimating specific types of models with residual covariances, which facilitates estimation of these models in JAGS. The methodology and software are intended to provide users with a general means of estimating Bayesian SEMs, both classical and novel, in a straightforward fashion. Users can estimate Bayesian versions of classical SEMs with lavaan syntax, they can obtain state-of-the-art Bayesian fit measures associated with the models, and they can export JAGS code to modify the SEMs as desired. These features and more are illustrated by example, and the parameter expansion approach is explained in detail.

==> path1.tex <==
\begin{tikzpicture}
  \matrix[row sep=2.5mm, ampersand replacement=\&]
  {
    \node(X1)[manifest]{$X_1$} edge[errorsling, bend right=80]node[above left=.1cm and .45cm,text width=0.1cm]{$\scriptsize \theta_{11}$} (X1.170); \& \&[3em]
    \node(X2)[manifest]{$X_2$} edge[errorsling, bend right=80]node[above right=.1cm and .05cm,text width=0.1cm]{$\scriptsize \theta_{22}$} (X2.80); \\
  };


\draw[stealth'-stealth'] (X1.north east) to [out=70, in=110] (X2.north west)node[above left=.5cm and .6cm,text width=.1cm]{$\scriptsize \theta_{12}$};
\end{tikzpicture}

==> path2.tex <==
\begin{tikzpicture}
  \matrix[row sep=1.5mm, ampersand replacement=\&]
  {
    \node(X1)[manifest]{$X_1$} edge[errorsling, bend right=80]node[above left=.15cm and .5cm,text width=0.1cm]{$\scriptsize \theta^{*}_{11}$} (X1.170); \& \&[4em]
    \node(X2)[manifest]{$X_2$} edge[errorsling, bend right=80]node[above right=.15cm and .05cm,text width=0.1cm]{$\scriptsize \theta^{*}_{22}$} (X2.80); \\
  };

  \node(P1)[latent] at ($(X1) + (3em,6em)$){$D$}
    edge[errorsling, bend right=80]node[above left=.05mm,text width=0.1cm]{$\scriptsize \psi_D$} (P1.130);

  \draw[-stealth'] (P1)--(X1.north) node[rectangle,pos=.4,fill=white,inner sep=0.3em]{$\scriptsize \lambda_1$};
  \draw[-stealth'] (P1)--(X2.north) node[rectangle,pos=.4,fill=white,inner sep=0.3em]{$\scriptsize \lambda_2$};

\end{tikzpicture}
